Are Large Language Models Good Essay Graders?

We evaluate the effectiveness of Large Language Models (LLMs) in assessing essay quality, focusing on their alignment with human grading. More precisely, we evaluate ChatGPT and Llama in the Automated Essay Scoring (AES) task, a crucial natural language processing (NLP) application in Education. We consider both zero-shot and few-shot learning and different prompting approaches. We compare the numeric grade provided by the LLMs to human rater-provided scores utilizing the ASAP dataset, a well-known benchmark for the AES task. Our research reveals that both LLMs generally assign lower scores compared to those provided by the human raters; moreover, those scores do not correlate well with those provided by the humans. In particular, ChatGPT tends to be harsher and further misaligned with human evaluations than Llama. We also experiment with a number of essay features commonly used by previous AES methods, related to length, usage of connectives and transition words, and readability metrics, including the number of spelling and grammar mistakes. We find that, generally, none of these features correlates strongly with human or LLM scores. Finally, we report results on Llama 3, which are generally better across the board, as expected. Overall, while LLMs do not seem an adequate replacement for human grading, our results are somewhat encouraging for their use as a tool to assist humans in the grading of written essays in the future.

==> (inline-0) <==
\begin{tabular}{lccccc}
        \textbf{Comparison} & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        
        \rone vs. \rtwo & 0.72 & $<0.05$ & [0.7, 0.74] & -0.01 & Small effect size \\ 
        \rone vs. \CGPT & 0.23 & $<0.05$ & [0.19, 0.28] & 3.3 & Large effect size \\ 
        \rone vs. \lama & 0.59 & $<0.05$ & [0.56, 0.62] & 0.85 & Large effect size \\ 
        \rone vs. \lamatri & 0.52 & $<0.05$ & [0.49, 0.55] & 1.85 & Large effect size \\ 
        \rtwo vs. \CGPT & 0.21 & $<0.05$ & [0.16, 0.25] & 3.38 & Large effect size \\ 
        \rtwo vs. \lama & 0.58 & $<0.05$ & [0.55, 0.61] & 0.88 & Large effect size \\ 
        \rtwo vs. \lamatri & 0.49 & $<0.05$ & [0.45, 0.52] & 1.88 & Large effect size \\ 
        \CGPT vs. \lama & 0.32 & $<0.05$ & [0.27, 0.36] & -2.81 & Large effect size \\
        \CGPT vs. \lamatri & 0.46 & $<0.05$ & [0.42, 0.49] & -0.8 & Large effect size \\ 
        \lama vs. \lamatri & 0.54 & $<0.05$ & [0.51, 0.57] & 1.26 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
         \textbf{Comparison} & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        
        \rone vs. \rtwo & 0.72 & $<0.05$ & [0.7, 0.74] & -0.01 & Small effect size \\ 
        \rone vs. \CGPT & 0.18 & $<0.05$ & [0.13, 0.23] & 2.77 & Large effect size \\ 
        \rone vs. \lama & 0.38 & $<0.05$ & [0.34, 0.43] & 2.1 & Large effect size \\ 
        \rone vs. \lamatri & 0.49 & $<0.05$ & [0.45, 0.53] & 0.76 & Large effect size \\ 
        \rtwo vs. \CGPT & 0.19 & $<0.05$ & [0.15, 0.24] & 2.71 & Large effect size \\ 
        \rtwo vs. \lama & 0.4 & $<0.05$ & [0.36, 0.45] & 2.07 & Large effect size \\ 
        \rtwo vs. \lamatri & 0.52 & $<0.05$ & [0.48, 0.55] & 0.76 & Large effect size \\ 
        \CGPT vs. \lama & 0.3 & $<0.05$ & [0.25, 0.34] & -0.26 & Medium effect size \\ 
        \CGPT vs. \lamatri & 0.4 & $<0.05$ & [0.35, 0.44] & -1.71 & Large effect size \\ 
        \lama vs. \lamatri & 0.52 & $<0.05$ & [0.48, 0.56] & -1.25 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \textbf{Comparison} & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        Content vs. \rone & 0.66 & $<0.05$ & [0.63, 0.68] & -0.45 & Medium effect size \\ 
        Content vs. \rtwo & 0.67 & $<0.05$ & [0.64, 0.69] & -0.46 & Medium effect size \\ 
        Content vs. \CGPT & 0.34 & $<0.05$ & [0.3, 0.38] & 2.42 & Large effect size \\ 
        Content vs. \lama & 0.61 & $<0.05$ & [0.58, 0.64] & 0.27 & Medium effect size \\ 
        Content vs. \lamatri & 0.64 & $<0.05$ & [0.61, 0.66] & 1.3 & Large effect size \\ 
        Organization vs. \rone & 0.63 & $<0.05$ & [0.6, 0.66] & -0.58 & Large effect size \\ 
        Organization vs. \rtwo & 0.63 & $<0.05$ & [0.6, 0.66] & -0.6 & Large effect size \\ 
        Organization vs. \CGPT & 0.36 & $<0.05$ & [0.32, 0.4] & 2.36 & Large effect size \\ 
        Organization vs. \lama & 0.6 & $<0.05$ & [0.56, 0.62] & 0.15 & Small effect size \\ 
        Organization vs. \lamatri & 0.6 & $<0.05$ & [0.57, 0.63] & 1.22 & Large effect size \\ 
        Word Choice vs. \rone & 0.67 & $<0.05$ & [0.65, 0.7] & -0.64 & Large effect size \\ 
        Word Choice vs. \rtwo & 0.67 & $<0.05$ & [0.64, 0.69] & -0.66 & Large effect size \\ 
        Word Choice vs. \CGPT & 0.33 & $<0.05$ & [0.29, 0.37] & 2.26 & Large effect size \\ 
        Word Choice vs. \lama & 0.59 & $<0.05$ & [0.56, 0.62] & 0.07 & Small effect size \\ 
        Word Choice vs. \lamatri & 0.63 & $<0.05$ & [0.6, 0.65] & 1.15 & Large effect size \\ 
        Sentence Fluency vs. \rone & 0.64 & $<0.05$ & [0.61, 0.67] & -0.55 & Large effect size \\ 
        Sentence Fluency vs. \rtwo & 0.62 & $<0.05$ & [0.59, 0.65] & -0.56 & Large effect size \\ 
        Sentence Fluency vs. \CGPT & 0.36 & $<0.05$ & [0.31, 0.4] & 2.36 & Large effect size \\ 
        Sentence Fluency vs. \lama & 0.6 & $<0.05$ & [0.57, 0.63] & 0.18 & Small effect size \\ 
        Sentence Fluency vs. \lamatri & 0.64 & $<0.05$ & [0.61, 0.67] & 1.23 & Large effect size \\ 
        Conventions vs. \rone & 0.63 & $<0.05$ & [0.61, 0.66] & -0.58 & Large effect size \\ 
        Conventions vs. \rtwo & 0.62 & $<0.05$ & [0.59, 0.65] & -0.6 & Large effect size \\ 
        Conventions vs. \CGPT & 0.35 & $<0.05$ & [0.31, 0.39] & 2.36 & Large effect size \\ 
        Conventions vs. \lama & 0.59 & $<0.05$ & [0.56, 0.62] & 0.15 & Small effect size \\ 
        Conventions vs. \lamatri & 0.63 & $<0.05$ & [0.6, 0.66] & 1.22 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \textbf{Comparison} & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        
        \rone vs. Essay Length (sentences) & 0.63 & $<0.05$ & [0.6, 0.66] & -2.97 & Large effect size \\ 
        \rone vs. Essay Length (tokens) & 0.74 & $<0.05$ & [0.72, 0.76] & -4.21 & Large effect size \\ 
        \rone vs. FANBOYS (total) & 0.5 & $<0.05$ & [0.47, 0.54] & -2.52 & Large effect size \\ 
        \rone vs. FANBOYS (unique) & 0.35 & $<0.05$ & [0.31, 0.39] & 0.28 & Medium effect size \\ 
        \rone vs. Transition Phrases (total) & 0.34 & $<0.05$ & [0.3, 0.38] & -1.27 & Large effect size \\ 
        \rone vs. Transition Phrases (unique) & 0.35 & $<0.05$ & [0.31, 0.39] & -0.11 & Small effect size \\ 
        \rtwo vs. Essay Length (sentences) & 0.65 & $<0.05$ & [0.62, 0.68] & -2.97 & Large effect size \\ 
        \rtwo vs. Essay Length (tokens) & 0.75 & $<0.05$ & [0.73, 0.77] & -4.21 & Large effect size \\ 
        \rtwo vs. FANBOYS (total) & 0.49 & $<0.05$ & [0.46, 0.53] & -2.52 & Large effect size \\ 
        \rtwo vs. FANBOYS (unique) & 0.35 & $<0.05$ & [0.3, 0.39] & 0.29 & Medium effect size \\ 
        \rtwo vs. Transition Phrases (total) & 0.37 & $<0.05$ & [0.32, 0.4] & -1.26 & Large effect size \\ 
        \rtwo vs. Transition Phrases (unique) & 0.39 & $<0.05$ & [0.35, 0.43] & -0.1 & Small effect size \\ 
        \CGPT vs. Essay Length (sentences) & 0.16 & $<0.05$ & [0.12, 0.21] & -3.35 & Large effect size \\ 
        \CGPT vs. Essay Length (tokens) & 0.2 & $<0.05$ & [0.15, 0.24] & -4.24 & Large effect size \\ 
        \CGPT vs. FANBOYS (total) & 0.12 & $<0.05$ & [0.08, 0.17] & -2.95 & Large effect size \\ 
        \CGPT vs. FANBOYS (unique) & 0.09 & $<0.05$ & [0.04, 0.14] & -2.64 & Large effect size \\ 
        \CGPT vs. Transition Phrases (total) & 0.05 & $<0.05$ & [0.0, 0.1] & -2.04 & Large effect size \\ 
        \CGPT vs. Transition Phrases (unique) & 0.08 & $<0.05$ & [0.03, 0.12] & -1.83 & Large effect size \\ 
        \lama vs. Essay Length (sentences) & 0.59 & $<0.05$ & [0.56, 0.62] & -3.08 & Large effect size \\ 
        \lama vs. Essay Length (tokens) & 0.66 & $<0.05$ & [0.63, 0.68] & -4.22 & Large effect size \\ 
        \lama vs. FANBOYS (total) & 0.45 & $<0.05$ & [0.41, 0.48] & -2.64 & Large effect size \\ 
        \lama vs. FANBOYS (unique) & 0.35 & $<0.05$ & [0.31, 0.39] & -0.47 & Medium effect size \\ 
        \lama vs. Transition Phrases (total) & 0.32 & $<0.05$ & [0.28, 0.37] & -1.48 & Large effect size \\ 
        \lama vs. Transition Phrases (unique) & 0.36 & $<0.05$ & [0.32, 0.4] & -0.57 & Large effect size \\ 
        \lamatri vs. Essay Length (sentences) & 0.44 & $<0.05$ & [0.41, 0.48] & -3.23 & Large effect size \\ 
        \lamatri vs. Essay Length (tokens) & 0.53 & $<0.05$ & [0.49, 0.56] & -4.23 & Large effect size \\ 
        \lamatri vs. FANBOYS (total) & 0.31 & $<0.05$ & [0.27, 0.35] & -2.81 & Large effect size \\ 
        \lamatri vs. FANBOYS (unique) & 0.22 & $<0.05$ & [0.18, 0.26] & -1.47 & Large effect size \\ 
        \lamatri vs. Transition Phrases (total) & 0.2 & $<0.05$ & [0.16, 0.25] & -1.79 & Large effect size \\ 
        \lamatri vs. Transition Phrases (unique) & 0.25 & $<0.05$ & [0.2, 0.29] & -1.25 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \textbf{Comparison} & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        
        \rone vs. essay sent & 0.61 & $<0.05$ & [0.57, 0.64] & -0.88 & Large effect size \\ 
        \rone vs. essay tok & 0.62 & $<0.05$ & [0.59, 0.65] & -2.59 & Large effect size \\ 
        \rone vs. fanboys t & 0.39 & $<0.05$ & [0.35, 0.43] & -0.31 & Medium effect size \\ 
        \rone vs. fanboys u & 0.31 & $<0.05$ & [0.27, 0.36] & 2.62 & Large effect size \\ 
        \rone vs. transition t & 0.36 & $<0.05$ & [0.32, 0.4] & 0.9 & Large effect size \\ 
        \rone vs. transition u & 0.43 & $<0.05$ & [0.38, 0.47] & 2.15 & Large effect size \\ 
        \rtwo vs. essay sent & 0.61 & $<0.05$ & [0.58, 0.64] & -0.87 & Large effect size \\ 
        \rtwo vs. essay tok & 0.63 & $<0.05$ & [0.6, 0.66] & -2.59 & Large effect size \\ 
        \rtwo vs. fanboys t & 0.4 & $<0.05$ & [0.36, 0.44] & -0.31 & Medium effect size \\ 
        \rtwo vs. fanboys u & 0.32 & $<0.05$ & [0.27, 0.36] & 2.55 & Large effect size \\ 
        \rtwo vs. transition t & 0.37 & $<0.05$ & [0.33, 0.42] & 0.89 & Large effect size \\ 
        \rtwo vs. transition u & 0.45 & $<0.05$ & [0.41, 0.49] & 2.1 & Large effect size \\ 
        \CGPT vs. essay sent & -0.02 & no & [-0.07, 0.03] & -1.9 & Large effect size \\ 
        \CGPT vs. essay tok & 0 & no & [-0.05, 0.05] & -2.68 & Large effect size \\ 
        \CGPT vs. fanboys t & -0.01 & no & [-0.06, 0.04] & -1.67 & Large effect size \\ 
        \CGPT vs. fanboys u & 0.08 & $<0.05$ & [0.03, 0.12] & -0.66 & Large effect size \\ 
        \CGPT vs. transition t & 0.03 & no & [-0.02, 0.08] & -1.04 & Large effect size \\ 
        \CGPT vs. transition u & 0.09 & $<0.05$ & [0.04, 0.13] & -0.64 & Large effect size \\ 
        \lama vs. essay sent & 0.42 & $<0.05$ & [0.37, 0.46] & -1.75 & Large effect size \\ 
        \lama vs. essay tok & 0.45 & $<0.05$ & [0.41, 0.49] & -2.67 & Large effect size \\ 
        \lama vs. fanboys t & 0.27 & $<0.05$ & [0.23, 0.32] & -1.46 & Large effect size \\ 
        \lama vs. fanboys u & 0.21 & $<0.05$ & [0.16, 0.26] & -0.2 & Medium effect size \\ 
        \lama vs. transition t & 0.24 & $<0.05$ & [0.19, 0.28] & -0.76 & Large effect size \\ 
        \lama vs. transition u & 0.26 & $<0.05$ & [0.22, 0.31] & -0.27 & Medium effect size \\ 
        \lamatri vs. essay sent & 0.37 & $<0.05$ & [0.33, 0.41] & -1.19 & Large effect size \\ 
        \lamatri vs. essay tok & 0.44 & $<0.05$ & [0.4, 0.48] & -2.62 & Large effect size \\ 
        \lamatri vs. fanboys t & 0.3 & $<0.05$ & [0.25, 0.34] & -0.73 & Large effect size \\ 
        \lamatri vs. fanboys u & 0.28 & $<0.05$ & [0.23, 0.32] & 1.42 & Large effect size \\ 
        \lamatri vs. transition t & 0.27 & $<0.05$ & [0.22, 0.31] & 0.27 & Medium effect size \\ 
        \lamatri vs. transition u & 0.34 & $<0.05$ & [0.29, 0.38] & 1.16 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \textbf{Comparison} & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        Content vs. Essay Length (sentences) & 0.58 & $<0.05$ & [0.55, 0.61] & -3.03 & Large   \\ 
        Content vs. Essay Length (tokens) & 0.68 & $<0.05$ & [0.65, 0.7] & -4.22 & Large \\ 
        Content vs. FANBOYS (total) & 0.43 & $<0.05$ & [0.4, 0.47] & -2.59 & Large  \\ 
        Content vs. FANBOYS (unique) & 0.28 & $<0.05$ & [0.24, 0.33] & -0.16 & Small  \\ 
        Content vs. Transition Phrases (total) & 0.3 & $<0.05$ & [0.26, 0.34] & -1.39 & Large  \\ 
        Content vs. Transition Phrases (unique) & 0.32 & $<0.05$ & [0.28, 0.36] & -0.38 & Medium  \\ 
        Organization vs. Essay Length (sentences) & 0.54 & $<0.05$ & [0.51, 0.57] & -3.05 & Large  \\ 
        Organization vs. Essay Length (tokens) & 0.64 & $<0.05$ & [0.61, 0.67] & -4.22 & Large  \\ 
        Organization vs. FANBOYS (total) & 0.4 & $<0.05$ & [0.36, 0.44] & -2.61 & Large  \\ 
        Organization vs. FANBOYS (unique) & 0.26 & $<0.05$ & [0.21, 0.3] & -0.28 & Medium  \\ 
        Organization vs. Transition Phrases (total) & 0.28 & $<0.05$ & [0.24, 0.32] & -1.42 & Large  \\ 
        Organization vs. Transition Phrases (unique) & 0.3 & $<0.05$ & [0.26, 0.34] & -0.46 & Medium  \\ 
        Word Choice vs. Essay Length (sentences) & 0.56 & $<0.05$ & [0.53, 0.59] & -3.06 & Large  \\ 
        Word Choice vs. Essay Length (tokens) & 0.66 & $<0.05$ & [0.64, 0.69] & -4.22 & Large  \\ 
        Word Choice vs. FANBOYS (total) & 0.44 & $<0.05$ & [0.4, 0.48] & -2.62 & Large  \\ 
        Word Choice vs. FANBOYS (unique) & 0.28 & $<0.05$ & [0.24, 0.32] & -0.34 & Medium  \\ 
        Word Choice vs. Transition Phrases (total) & 0.28 & $<0.05$ & [0.23, 0.32] & -1.44 & Large  \\ 
        Word Choice vs. Transition Phrases (unique) & 0.3 & $<0.05$ & [0.26, 0.34] & -0.5 & Medium  \\ 
        Sentence Fluency vs. Essay Length (sentences) & 0.54 & $<0.05$ & [0.51, 0.57] & -3.04 & Large  \\ 
        Sentence Fluency vs. Essay Length (tokens) & 0.63 & $<0.05$ & [0.6, 0.66] & -4.22 & Large  \\ 
        Sentence Fluency vs. FANBOYS (total) & 0.42 & $<0.05$ & [0.38, 0.46] & -2.6 & Large  \\ 
        Sentence Fluency vs. FANBOYS (unique) & 0.28 & $<0.05$ & [0.24, 0.32] & -0.25 & Medium  \\ 
        Sentence Fluency vs. Transition Phrases (total) & 0.26 & $<0.05$ & [0.21, 0.3] & -1.42 & Large  \\ 
        Sentence Fluency vs. Transition Phrases (unique) & 0.28 & $<0.05$ & [0.24, 0.32] & -0.44 & Medium  \\ 
        Conventions vs. Essay Length (sentences) & 0.53 & $<0.05$ & [0.5, 0.57] & -3.05 & Large  \\ 
        Conventions vs. Essay Length (tokens) & 0.63 & $<0.05$ & [0.6, 0.65] & -4.22 & Large  \\ 
        Conventions vs. FANBOYS (total) & 0.42 & $<0.05$ & [0.38, 0.46] & -2.61 & Large  \\ 
        Conventions vs. FANBOYS (unique) & 0.28 & $<0.05$ & [0.24, 0.32] & -0.28 & Medium  \\ 
        Conventions vs. Transition Phrases (total) & 0.27 & $<0.05$ & [0.23, 0.31] & -1.42 & Large  \\ 
        Conventions vs. Transition Phrases (unique) & 0.29 & $<0.05$ & [0.24, 0.33] & -0.46 & Medium  \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \textbf{Comparison} & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        \rone vs. FleschGL & 0.02 & no & [-0.02, 0.07] & -1.49 & Large effect size \\ 
        \rone vs. FleschRE & -0.17 & $<0.05$ & [-0.21, -0.12] & -10.91 & Large effect size \\ 
        \rone vs. SmogInd & 0.16 & $<0.05$ & [0.12, 0.21] & -5.38 & Large effect size \\ 
        \rone vs. ColeLia & 0.3 & $<0.05$ & [0.26, 0.34] & -3.21 & Large effect size \\ 
        \rone vs. GunningFog & -0.19 & $<0.05$ & [-0.24, -0.15] & -1.66 & Large effect size \\ 
        \rone vs. AutoRea & 0.01 & no & [-0.03, 0.06] & -1.7 & Large effect size \\ 
        \rone vs. LinseaW & -0.1 & $<0.05$ & [-0.14, -0.05] & -1.97 & Large effect size \\ 
        \rone vs. DaleChall & 0.16 & $<0.05$ & [0.12, 0.21] & -3.75 & Large effect size \\ 
        \rtwo vs. FleschGL & 0.01 & no & [-0.04, 0.05] & -1.49 & Large effect size \\ 
        \rtwo vs. FleschRE & -0.15 & $<0.05$ & [-0.2, -0.11] & -10.92 & Large effect size \\ 
        \rtwo vs. SmogInd & 0.14 & $<0.05$ & [0.09, 0.18] & -5.42 & Large effect size \\ 
        \rtwo vs. ColeLia & 0.28 & $<0.05$ & [0.24, 0.33] & -3.23 & Large effect size \\ 
        \rtwo vs. GunningFog & -0.21 & $<0.05$ & [-0.25, -0.17] & -1.66 & Large effect size \\ 
        \rtwo vs. AutoRea & -0.01 & no & [-0.06, 0.04] & -1.7 & Large effect size \\ 
        \rtwo vs. LinseaW & -0.12 & $<0.05$ & [-0.16, -0.07] & -1.97 & Large effect size \\ 
        \rtwo vs. DaleChall & 0.16 & $<0.05$ & [0.11, 0.2] & -3.81 & Large effect size \\ 
        \CGPT vs. FleschGL & 0.1 & $<0.05$ & [0.05, 0.14] & -3.01 & Large effect size \\ 
        \CGPT vs. FleschRE & -0.23 & $<0.05$ & [-0.28, -0.19] & -11.3 & Large effect size \\ 
        \CGPT vs. SmogInd & 0.18 & $<0.05$ & [0.13, 0.22] & -8.2 & Large effect size \\ 
        \CGPT vs. ColeLia & 0.17 & $<0.05$ & [0.12, 0.21] & -5.56 & Large effect size \\ 
        \CGPT vs. GunningFog & -0.09 & $<0.05$ & [-0.14, -0.05] & -3.2 & Large effect size \\ 
        \CGPT vs. AutoRea & 0 & no & [-0.04, 0.05] & -2.95 & Large effect size \\ 
        \CGPT vs. LinseaW & -0.08 & $<0.05$ & [-0.12, -0.03] & -2.94 & Large effect size \\ 
        \CGPT vs. DaleChall & -0.01 & no & [-0.06, 0.04] & -8.07 & Large effect size \\ 
        \lama vs. FleschGL & -0.01 & no & [-0.05, 0.04] & -1.92 & Large effect size \\ 
        \lama vs. FleschRE & -0.19 & $<0.05$ & [-0.23, -0.14] & -11.03 & Large effect size \\ 
        \lama vs. SmogInd & 0.13 & $<0.05$ & [0.09, 0.18] & -6.32 & Large effect size \\ 
        \lama vs. ColeLia & 0.24 & $<0.05$ & [0.19, 0.28] & -3.93 & Large effect size \\ 
        \lama vs. GunningFog & -0.25 & $<0.05$ & [-0.29, -0.2] & -2.1 & Large effect size \\ 
        \lama vs. AutoRea & -0.08 & $<0.05$ & [-0.12, -0.03] & -2.05 & Large effect size \\ 
        \lama vs. LinseaW & -0.19 & $<0.05$ & [-0.23, -0.14] & -2.25 & Large effect size \\ 
        \lama vs. DaleChall & 0.05 & $<0.05$ & [0.01, 0.1] & -5.14 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \textbf{Comparison} & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        \rone vs. FleschGL & -0.19 & $<0.05$ & [-0.24, -0.14] & 1.62 & Large effect size \\ 
        \rone vs. FleschRE & 0.13 & $<0.05$ & [0.08, 0.18] & -11.02 & Large effect size \\ 
        \rone vs. SmogInd & 0.16 & $<0.05$ & [0.11, 0.21] & 0.92 & Large effect size \\ 
        \rone vs. ColeLia & 0.11 & $<0.05$ & [0.06, 0.16] & 1.85 & Large effect size \\ 
        \rone vs. GunningFog & -0.3 & $<0.05$ & [-0.34, -0.25] & 0.57 & Large effect size \\ 
        \rone vs. AutoRea & -0.14 & $<0.05$ & [-0.18, -0.09] & 1.39 & Large effect size \\ 
        \rone vs. LinseaW & -0.21 & $<0.05$ & [-0.26, -0.16] & 0.17 & Small effect size \\ 
        \rone vs. DaleChall & -0.06 & $<0.05$ & [-0.11, -0.01] & 0.8 & Large effect size \\ 
        \rtwo vs. FleschGL & -0.19 & $<0.05$ & [-0.23, -0.14] & 1.6 & Large effect size \\ 
        \rtwo vs. FleschRE & 0.13 & $<0.05$ & [0.08, 0.18] & -10.99 & Large effect size \\ 
        \rtwo vs. SmogInd & 0.16 & $<0.05$ & [0.11, 0.2] & 0.9 & Large effect size \\ 
        \rtwo vs. ColeLia & 0.1 & $<0.05$ & [0.05, 0.15] & 1.81 & Large effect size \\ 
        \rtwo vs. GunningFog & -0.31 & $<0.05$ & [-0.35, -0.26] & 0.57 & Large effect size \\ 
        \rtwo vs. AutoRea & -0.14 & $<0.05$ & [-0.19, -0.09] & 1.38 & Large effect size \\ 
        \rtwo vs. LinseaW & -0.21 & $<0.05$ & [-0.26, -0.16] & 0.18 & Small effect size \\ 
        \rtwo vs. DaleChall & -0.09 & $<0.05$ & [-0.14, -0.04] & 0.78 & Large effect size \\ 
        \CGPT vs. FleschGL & 0.09 & $<0.05$ & [0.04, 0.14] & -0.6 & Large effect size \\ 
        \CGPT vs. FleschRE & -0.2 & $<0.05$ & [-0.25, -0.15] & -11.89 & Large effect size \\ 
        \CGPT vs. SmogInd & 0.18 & $<0.05$ & [0.13, 0.23] & -2.38 & Large effect size \\ 
        \CGPT vs. ColeLia & 0.11 & $<0.05$ & [0.06, 0.16] & -1.13 & Large effect size \\ 
        \CGPT vs. GunningFog & -0.04 & no & [-0.09, 0.01] & -1.81 & Large effect size \\ 
        \CGPT vs. AutoRea & 0.01 & no & [-0.04, 0.06] & -0.54 & Large effect size \\ 
        \CGPT vs. LinseaW & -0.04 & no & [-0.09, 0.01] & -1.63 & Large effect size \\ 
        \CGPT vs. DaleChall & -0.21 & $<0.05$ & [-0.26, -0.17] & -3.13 & Large effect size \\ 
        \lama vs. FleschGL & -0.02 & no & [-0.07, 0.03] & -0.32 & Medium effect size \\ 
        \lama vs. FleschRE & -0.09 & $<0.05$ & [-0.14, -0.04] & -11.63 & Large effect size \\ 
        \lama vs. SmogInd & 0.21 & $<0.05$ & [0.16, 0.26] & -1.58 & Large effect size \\ 
        \lama vs. ColeLia & 0.18 & $<0.05$ & [0.13, 0.22] & -0.63 & Large effect size \\ 
        \lama vs. GunningFog & -0.15 & $<0.05$ & [-0.2, -0.1] & -1.36 & Large effect size \\ 
        \lama vs. AutoRea & -0.03 & no & [-0.08, 0.02] & -0.31 & Medium effect size \\ 
        \lama vs. LinseaW & -0.12 & $<0.05$ & [-0.17, -0.07] & -1.34 & Large effect size \\ 
        \lama vs. DaleChall & -0.05 & $<0.05$ & [-0.1, -0.0] & -1.95 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \textbf{Comparison} & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        \lamatri vs. FleschGL & 0.15 & $<0.05$ & [0.1, 0.2] & -2.45 & Large effect size \\ 
        \lamatri vs. FleschRE & -0.39 & $<0.05$ & [-0.43, -0.35] & -11.15 & Large effect size \\ 
        \lamatri vs. SmogInd & 0.29 & $<0.05$ & [0.25, 0.34] & -6.54 & Large effect size \\ 
        \lamatri vs. ColeLia & 0.37 & $<0.05$ & [0.33, 0.41] & -4.41 & Large effect size \\ 
        \lamatri vs. GunningFog & -0.17 & $<0.05$ & [-0.21, -0.12] & -2.62 & Large effect size \\ 
        \lamatri vs. AutoRea & 0.04 & no & [-0.01, 0.08] & -2.5 & Large effect size \\ 
        \lamatri vs. LinseaW & -0.11 & $<0.05$ & [-0.16, -0.07] & -2.61 & Large effect size \\ 
        \lamatri vs. DaleChall & 0.1 & $<0.05$ & [0.06, 0.15] & -5.31 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \textbf{Comparison} & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        \lamatri vs. FleschGL & 0.05 & no & [-0.0, 0.1] & 0.86 & Large effect size \\ 
        \lamatri vs. FleschRE & -0.16 & $<0.05$ & [-0.21, -0.11] & -11.19 & Large effect size \\ 
        \lamatri vs. SmogInd & 0.26 & $<0.05$ & [0.21, 0.3] & -0.04 & Small effect size \\ 
        \lamatri vs. ColeLia & 0.19 & $<0.05$ & [0.14, 0.23] & 0.85 & Large effect size \\ 
        \lamatri vs. GunningFog & -0.12 & $<0.05$ & [-0.17, -0.08] & -0.15 & Small effect size \\ 
        \lamatri vs. AutoRea & 0 & no & [-0.04, 0.05] & 0.73 & Large effect size \\ 
        \lamatri vs. LinseaW & -0.08 & $<0.05$ & [-0.13, -0.03] & -0.38 & Medium effect size \\ 
        \lamatri vs. DaleChall & -0.19 & $<0.05$ & [-0.24, -0.14] & -0.25 & Medium effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \textbf{Comparison} & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        
        \rone vs. Aspell misspellings  & 0.14 & $<0.05$ & [0.09, 0.18] & -0.94 & Large effect size \\ 
        \rone vs. LanguageTool grammar & 0.09 & $<0.05$ & [0.05, 0.14] & 0.65 & Large effect size \\ 
        \rone vs. LanguageTool spelling & 0.11 & $<0.05$ & [0.06, 0.16] & -1.1 & Large effect size \\ 
        \rone vs. LanguageTool style & 0.09 & $<0.05$ & [0.04, 0.13] & 3.46 & Large effect size \\ 
        \rone vs. LanguageTool punctuation & 0.02 & no & [-0.03, 0.06] & 1.65 & Large effect size \\ 
        \rone vs. LanguageTool capitalization & 0.11 & $<0.05$ & [0.06, 0.15] & 3.96 & Large effect size \\ 
        \rtwo vs. Aspell misspellings  & 0.16 & $<0.05$ & [0.12, 0.21] & -0.94 & Large effect size \\ 
        \rtwo vs. LanguageTool grammar & 0.14 & $<0.05$ & [0.09, 0.18] & 0.65 & Large effect size \\ 
        \rtwo vs. LanguageTool spelling & 0.13 & $<0.05$ & [0.09, 0.18] & -1.1 & Large effect size \\ 
        \rtwo vs. LanguageTool style & 0.1 & $<0.05$ & [0.06, 0.15] & 3.5 & Large effect size \\ 
        \rtwo vs. LanguageTool punctuation & 0.03 & no & [-0.02, 0.08] & 1.66 & Large effect size \\ 
        \rtwo vs. LanguageTool capitalization & 0.12 & $<0.05$ & [0.07, 0.16] & 4.01 & Large effect size \\ 
        \CGPT vs. Aspell misspellings  & -0.12 & $<0.05$ & [-0.17, -0.08] & -1.43 & Large effect size \\ 
        \CGPT vs. LanguageTool grammar & -0.11 & $<0.05$ & [-0.15, -0.06] & -0.66 & Large effect size \\ 
        \CGPT vs. LanguageTool spelling & -0.15 & $<0.05$ & [-0.19, -0.1] & -1.56 & Large effect size \\ 
        \CGPT vs. LanguageTool style & -0.02 & no & [-0.06, 0.03] & 1.26 & Large effect size \\ 
        \CGPT vs. LanguageTool punctuation & -0.01 & no & [-0.06, 0.03] & -0.02 & Small effect size \\ 
        \CGPT vs. LanguageTool capitalization & -0.08 & $<0.05$ & [-0.12, -0.03] & 1.61 & Large effect size \\ 
        \lama vs. Aspell misspellings  & 0.04 & no & [-0.01, 0.09] & -1.07 & Large effect size \\ 
        \lama vs. LanguageTool grammar & 0.05 & $<0.05$ & [0.0, 0.1] & 0.3 & Medium effect size \\ 
        \lama vs. LanguageTool spelling & 0.02 & no & [-0.03, 0.07] & -1.22 & Large effect size \\ 
        \lama vs. LanguageTool style & 0.05 & $<0.05$ & [0.01, 0.1] & 3.04 & Large effect size \\ 
        \lama vs. LanguageTool punctuation & 0.05 & $<0.05$ & [0.01, 0.1] & 1.24 & Large effect size \\ 
        \lama vs. LanguageTool capitalization & 0.11 & $<0.05$ & [0.07, 0.16] & 3.56 & Large effect size \\ 
        \lamatri vs. Aspell misspellings  & -0.14 & $<0.05$ & [-0.18, -0.09] & -1.28 & Large effect size \\ 
        \lamatri vs. LanguageTool grammar & -0.15 & $<0.05$ & [-0.2, -0.1] & -0.28 & Medium effect size \\ 
        \lamatri vs. LanguageTool spelling & -0.18 & $<0.05$ & [-0.22, -0.13] & -1.42 & Large effect size \\ 
        \lamatri vs. LanguageTool style & -0.01 & no & [-0.06, 0.04] & 1.66 & Large effect size \\ 
        \lamatri vs. LanguageTool punctuation & -0.1 & $<0.05$ & [-0.15, -0.06] & 0.43 & Medium effect size \\ 
        \lamatri vs. LanguageTool capitalization & -0.02 & no & [-0.06, 0.03] & 1.95 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \textbf{Comparison} & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        
        \rone vs. Aspell misspellings & 0.11 & $<0.05$ & [0.06, 0.15] & 1.13 & Large effect size \\ 
        \rone vs. LanguageTool grammar & 0.05 & $<0.05$ & [0.01, 0.1] & 3.31 & Large effect size \\ 
        \rone vs. LanguageTool spelling & 0.2 & $<0.05$ & [0.15, 0.25] & 0.43 & Medium effect size \\ 
        \rone vs. LanguageTool style & 0.11 & $<0.05$ & [0.06, 0.16] & 1.39 & Large effect size \\ 
        \rone vs. LanguageTool punctuation & 0.11 & $<0.05$ & [0.06, 0.16] & 2.91 & Large effect size \\ 
        \rone vs. LanguageTool capitalization & 0.05 & $<0.05$ & [0.0, 0.1] & 3.84 & Large effect size \\ 
        \rtwo vs. Aspell misspellings & 0.1 & $<0.05$ & [0.05, 0.15] & 1.13 & Large effect size \\ 
        \rtwo vs. LanguageTool grammar & 0.06 & $<0.05$ & [0.01, 0.11] & 3.23 & Large effect size \\ 
        \rtwo vs. LanguageTool spelling & 0.21 & $<0.05$ & [0.16, 0.26] & 0.44 & Medium effect size \\ 
        \rtwo vs. LanguageTool style & 0.09 & $<0.05$ & [0.04, 0.14] & 1.38 & Large effect size \\ 
        \rtwo vs. LanguageTool punctuation & 0.1 & $<0.05$ & [0.05, 0.15] & 2.85 & Large effect size \\ 
        \rtwo vs. LanguageTool capitalization & 0.05 & no & [-0.0, 0.1] & 3.74 & Large effect size \\ 
        \CGPT vs. Aspell misspellings & -0.24 & $<0.05$ & [-0.28, -0.19] & -0.61 & Large effect size \\ 
        \CGPT vs. LanguageTool grammar & -0.17 & $<0.05$ & [-0.22, -0.12] & 0.46 & Medium effect size \\ 
        \CGPT vs. LanguageTool spelling & -0.21 & $<0.05$ & [-0.26, -0.16] & -1.03 & Large effect size \\ 
        \CGPT vs. LanguageTool style & -0.05 & $<0.05$ & [-0.1, -0.0] & -0.02 & Small effect size \\ 
        \CGPT vs. LanguageTool punctuation & -0.05 & $<0.05$ & [-0.1, -0.0] & 0.21 & Medium effect size \\ 
        \CGPT vs. LanguageTool capitalization & -0.17 & $<0.05$ & [-0.22, -0.12] & 0.98 & Large effect size \\ 
        \lama vs. Aspell misspellings & -0.1 & $<0.05$ & [-0.15, -0.05] & -0.4 & Medium effect size \\ 
        \lama vs. LanguageTool grammar & -0.03 & no & [-0.08, 0.02] & 0.62 & Large effect size \\ 
        \lama vs. LanguageTool spelling & 0.08 & $<0.05$ & [0.03, 0.13] & -0.83 & Large effect size \\ 
        \lama vs. LanguageTool style & 0.06 & $<0.05$ & [0.01, 0.1] & 0.12 & Small effect size \\ 
        \lama vs. LanguageTool punctuation & 0.01 & no & [-0.04, 0.06] & 0.42 & Medium effect size \\ 
        \lama vs. LanguageTool capitalization & -0.11 & $<0.05$ & [-0.15, -0.06] & 1.02 & Large effect size \\ 
        \lamatri vs. LanguageTool grammar & -0.05 & $<0.05$ & [-0.1, -0.0] & 2.14 & Large effect size \\ 
        \lamatri vs. LanguageTool spelling & 0.01 & no & [-0.04, 0.06] & -0.04 & Small effect size \\ 
        \lamatri vs. LanguageTool style & 0.01 & no & [-0.04, 0.06] & 0.9 & Large effect size \\ 
        \lamatri vs. LanguageTool punctuation & 0.06 & $<0.05$ & [0.01, 0.11] & 1.86 & Large effect size \\ 
        \lamatri vs. LanguageTool capitalization & -0.16 & $<0.05$ & [-0.21, -0.12] & 2.58 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \textbf{Comparison} & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline

        Content vs. Aspell misspellings & 0.04 & no & [-0.01, 0.08] & -1.02 & Large  \\ 
        Content vs. LanguageTool grammar & -0.01 & no & [-0.06, 0.03] & 0.41 & Medium  \\ 
        Content vs. LanguageTool spelling & -0.01 & no & [-0.05, 0.04] & -1.17 & Large  \\ 
        Content vs. LanguageTool style & 0.06 & $<0.05$ & [0.01, 0.1] & 2.87 & Large  \\ 
        Content vs. LanguageTool punctuation & -0.03 & no & [-0.07, 0.02] & 1.31 & Large  \\ 
        Content vs. LanguageTool capitalization & 0.05 & $<0.05$ & [0.01, 0.1] & 3.26 & Large  \\ 
        Organization vs. Aspell misspellings & 0.01 & no & [-0.04, 0.06] & -1.04 & Large  \\ 
        Organization vs. LanguageTool grammar & -0.02 & no & [-0.07, 0.03] & 0.36 & Medium  \\ 
        Organization vs. LanguageTool spelling & -0.03 & no & [-0.07, 0.02] & -1.19 & Large  \\ 
        Organization vs. LanguageTool style & 0.04 & no & [-0.01, 0.09] & 2.82 & Large  \\ 
        Organization vs. LanguageTool punctuation & -0.02 & no & [-0.07, 0.03] & 1.25 & Large  \\ 
        Organization vs. LanguageTool capitalization & 0.04 & no & [-0.01, 0.09] & 3.22 & Large  \\ 
        Word Choice vs. Aspell misspellings & 0.03 & no & [-0.02, 0.07] & -1.05 & Large  \\ 
        Word Choice vs. LanguageTool grammar & -0.02 & no & [-0.07, 0.02] & 0.33 & Medium  \\ 
        Word Choice vs. LanguageTool spelling & -0.02 & no & [-0.06, 0.03] & -1.21 & Large  \\ 
        Word Choice vs. LanguageTool style & 0.04 & no & [-0.01, 0.08] & 2.74 & Large  \\ 
        Word Choice vs. LanguageTool punctuation & -0.05 & no & [-0.09, 0.0] & 1.21 & Large  \\ 
        Word Choice vs. LanguageTool capitalization & 0.04 & no & [-0.01, 0.08] & 3.13 & Large  \\ 
        Sentence Fluency vs. Aspell misspellings & -0.05 & $<0.05$ & [-0.1, -0.01] & -1.04 & Large  \\ 
        Sentence Fluency vs. LanguageTool grammar & -0.05 & $<0.05$ & [-0.09, -0.0] & 0.37 & Medium  \\ 
        Sentence Fluency vs. LanguageTool spelling & -0.09 & $<0.05$ & [-0.13, -0.04] & -1.19 & Large  \\ 
        Sentence Fluency vs. LanguageTool style & 0.02 & no & [-0.02, 0.07] & 2.82 & Large  \\ 
        Sentence Fluency vs. LanguageTool punctuation & -0.02 & no & [-0.07, 0.03] & 1.26 & Large  \\ 
        Sentence Fluency vs. LanguageTool capitalization & 0 & no & [-0.04, 0.05] & 3.21 & Large  \\ 
        Conventions vs. Aspell misspellings & -0.05 & $<0.05$ & [-0.1, -0.0] & -1.04 & Large  \\ 
        Conventions vs. LanguageTool grammar & -0.04 & no & [-0.09, 0.01] & 0.36 & Medium  \\ 
        Conventions vs. LanguageTool spelling & -0.09 & $<0.05$ & [-0.13, -0.04] & -1.19 & Large  \\ 
        Conventions vs. LanguageTool style & 0.02 & no & [-0.03, 0.07] & 2.82 & Large  \\ 
        Conventions vs. LanguageTool punctuation & -0.01 & no & [-0.06, 0.04] & 1.25 & Large  \\ 
        Conventions vs. LanguageTool capitalization & 0 & no & [-0.05, 0.04] & 3.22 & Large  \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \multicolumn{1}{p{2.8cm}}{\textbf{Comparison with \CGPT Explanation (Exp.)} }
        & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        
        \rone vs. Exp. Length (sentences) & 0.12 & $<0.05$ & [0.07, 0.16] & -1.18 & Large effect size \\ 
        \rone vs. Exp. Length (tokens) & 0.17 & $<0.05$ & [0.12, 0.21] & -5.01 & Large effect size \\ 
        \rone vs. Exp. Sentiment (average) & 0.06 & $<0.05$ & [0.01, 0.11] & 6.37 & Large effect size \\ 
        \rone vs. Exp. Sentiment (max) & 0.04 & no & [-0.01, 0.08] & 5.93 & Large effect size \\ 
        \rtwo vs. Exp. Length (sentences) & 0.11 & $<0.05$ & [0.06, 0.16] & -1.18 & Large effect size \\ 
        \rtwo vs. Exp. Length (tokens) & 0.15 & $<0.05$ & [0.11, 0.2] & -5.01 & Large effect size \\ 
        \rtwo vs. Exp. Sentiment (average) & 0.06 & $<0.05$ & [0.01, 0.11] & 6.52 & Large effect size \\ 
        \rtwo vs. Exp. Sentiment (max) & 0.04 & no & [-0.0, 0.09] & 6.06 & Large effect size \\ 
        \CGPT vs. Exp. Length (sentences) & 0.33 & $<0.05$ & [0.29, 0.37] & -4.17 & Large effect size \\ 
        \CGPT vs. Exp. Length (tokens) & 0.45 & $<0.05$ & [0.41, 0.48] & -5.15 & Large effect size \\ 
        \CGPT vs. Exp. Sentiment (average) & 0.33 & $<0.05$ & [0.28, 0.37] & 3.88 & Large effect size \\ 
        \CGPT vs. Exp. Sentiment (max) & 0.28 & $<0.05$ & [0.24, 0.33] & 3.37 & Large effect size \\ 
        \lama vs. Exp. Length (sentences) & 0.14 & $<0.05$ & [0.09, 0.18] & -2.02 & Large effect size \\ 
        \lama vs. Exp. Length (tokens) & 0.19 & $<0.05$ & [0.14, 0.23] & -5.05 & Large effect size \\ 
        \lama vs. Exp. Sentiment (average) & 0.14 & $<0.05$ & [0.09, 0.18] & 6.4 & Large effect size \\ 
        \lama vs. Exp. Sentiment (max) & 0.12 & $<0.05$ & [0.08, 0.17] & 5.86 & Large effect size \\ 
        \lamatri vs. Exp. Length (sentences) & 0.16 & $<0.05$ & [0.12, 0.21] & -2.77 & Large effect size \\ 
        \lamatri vs. Exp. Length (tokens) & 0.25 & $<0.05$ & [0.21, 0.29] & -5.11 & Large effect size \\ 
        \lamatri vs. Exp. Sentiment (average) & 0.18 & $<0.05$ & [0.13, 0.22] & 3.47 & Large effect size \\ 
        \lamatri vs. Exp. Sentiment (max) & 0.13 & $<0.05$ & [0.08, 0.17] & 3.15 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \multicolumn{1}{p{2.8cm}}{\textbf{Comparison with \CGPT explanation} }
        & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        \rone vs. Exp. Length (sentences) & 0.05 & $<0.05$ & [0.0, 0.1] & 0.91 & Large effect size \\ 
        \rone vs. Exp. Length (tokens) & 0.04 & no & [-0.01, 0.09] & -3.63 & Large effect size \\ 
        \rone vs. Exp. Sentiment (average) & 0.05 & no & [-0.0, 0.1] & 4.96 & Large effect size \\ 
        \rone vs. Exp. Sentiment (max) & 0.02 & no & [-0.03, 0.07] & 4.73 & Large effect size \\ 
        \rtwo vs. Exp. Length (sentences) & 0.06 & $<0.05$ & [0.01, 0.11] & 0.9 & Large effect size \\ 
        \rtwo vs. Exp. Length (tokens) & 0.04 & no & [-0.01, 0.09] & -3.63 & Large effect size \\ 
        \rtwo vs. Exp. Sentiment (average) & 0.05 & no & [-0.0, 0.09] & 4.79 & Large effect size \\ 
        \rtwo vs. Exp. Sentiment (max) & 0.01 & no & [-0.04, 0.06] & 4.57 & Large effect size \\ 
        \CGPT vs. Exp. Length (sentences) & 0.28 & $<0.05$ & [0.23, 0.32] & -2.1 & Large effect size \\ 
        \CGPT vs. Exp. Length (tokens) & 0.3 & $<0.05$ & [0.25, 0.34] & -3.87 & Large effect size \\ 
        \CGPT vs. Exp. Sentiment (average) & 0.24 & $<0.05$ & [0.2, 0.29] & 2.02 & Large effect size \\ 
        \CGPT vs. Exp. Sentiment (max) & 0.13 & $<0.05$ & [0.08, 0.18] & 1.74 & Large effect size \\ 
        \lama vs. Exp. Length (sentences) & 0.13 & $<0.05$ & [0.08, 0.18] & -1.44 & Large effect size \\ 
        \lama vs. Exp. Length (tokens) & 0.13 & $<0.05$ & [0.08, 0.18] & -3.84 & Large effect size \\ 
        \lama vs. Exp. Sentiment (average) & 0.08 & $<0.05$ & [0.03, 0.13] & 1.7 & Large effect size \\ 
        \lama vs. Exp. Sentiment (max) & 0.02 & no & [-0.03, 0.07] & 1.52 & Large effect size \\ 
        \lamatri vs. Exp. Length (sentences) & 0.13 & $<0.05$ & [0.08, 0.18] & 0.01 & Small effect size \\ 
        \lamatri vs. Exp. Length (tokens) & 0.15 & $<0.05$ & [0.1, 0.2] & -3.7 & Large effect size \\ 
        \lamatri vs. Exp. Sentiment (average) & 0.1 & $<0.05$ & [0.05, 0.15] & 3.41 & Large effect size \\ 
        \lamatri vs. Exp. Sentiment (max) & 0.02 & no & [-0.02, 0.07] & 3.21 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \multicolumn{1}{p{2.8cm}}{\textbf{Comparison with \lama-2 explanation} }
        & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        
        \rone vs. Exp. Length (sentences) & 0.26 & $<0.05$ & [0.22, 0.31] & -3.24 & Large effect size \\ 
        \rone vs. Exp. Length (tokens) & 0.26 & $<0.05$ & [0.22, 0.31] & -5.98 & Large effect size \\ 
        \rone vs. Exp. Sentiment (average) & 0.3 & $<0.05$ & [0.25, 0.34] & 5.13 & Large effect size \\ 
        \rone vs. Exp. Sentiment (max) & 0.24 & $<0.05$ & [0.19, 0.28] & 5.19 & Large effect size \\ 
        \rtwo vs. Exp. Length (sentences) & 0.25 & $<0.05$ & [0.21, 0.29] & -3.24 & Large effect size \\ 
        \rtwo vs. Exp. Length (tokens) & 0.27 & $<0.05$ & [0.23, 0.31] & -5.98 & Large effect size \\ 
        \rtwo vs. Exp. Sentiment (average) & 0.29 & $<0.05$ & [0.24, 0.33] & 5.26 & Large effect size \\ 
        \rtwo vs. Exp. Sentiment (max) & 0.22 & $<0.05$ & [0.17, 0.26] & 5.32 & Large effect size \\ 
        \CGPT vs. Exp. Length (sentences) & 0.1 & $<0.05$ & [0.05, 0.14] & -4.46 & Large effect size \\ 
        \CGPT vs. Exp. Length (tokens) & 0.11 & $<0.05$ & [0.07, 0.16] & -6.04 & Large effect size \\ 
        \CGPT vs. Exp. Sentiment (average) & 0.24 & $<0.05$ & [0.2, 0.28] & 2.17 & Large effect size \\ 
        \CGPT vs. Exp. Sentiment (max) & 0.2 & $<0.05$ & [0.15, 0.24] & 2.3 & Large effect size \\ 
        \lama vs. Exp. Length (sentences) & 0.28 & $<0.05$ & [0.24, 0.32] & -3.6 & Large effect size \\ 
        \lama vs. Exp. Length (tokens) & 0.31 & $<0.05$ & [0.26, 0.35] & -6 & Large effect size \\ 
        \lama vs. Exp. Sentiment (average) & 0.54 & $<0.05$ & [0.5, 0.57] & 4.98 & Large effect size \\ 
        \lama vs. Exp. Sentiment (max) & 0.42 & $<0.05$ & [0.38, 0.46] & 5.04 & Large effect size \\ 
        \lamatri vs. Exp. Length (sentences) & 0.22 & $<0.05$ & [0.17, 0.26] & -3.99 & Large effect size \\ 
        \lamatri vs. Exp. Length (tokens) & 0.23 & $<0.05$ & [0.18, 0.27] & -6.03 & Large effect size \\ 
        \lamatri vs. Exp. Sentiment (average) & 0.34 & $<0.05$ & [0.3, 0.38] & 2.26 & Large effect size \\ 
        \lamatri vs. Exp. Sentiment (max) & 0.26 & $<0.05$ & [0.22, 0.31] & 2.37 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \multicolumn{1}{p{2.8cm}}{\textbf{Comparison with \lama-2 explanation} }
        & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        \rone vs. Exp. Length (sentences) & 0.16 & $<0.05$ & [0.12, 0.21] & 0.63 & Large effect size \\ 
        \rone vs. Exp. Length (tokens) & 0.21 & $<0.05$ & [0.16, 0.26] & -2.91 & Large effect size \\ 
        \rone vs. Exp. Sentiment (average) & 0.26 & $<0.05$ & [0.21, 0.3] & 4.75 & Large effect size \\ 
        \rone vs. Exp. Sentiment (max) & 0.22 & $<0.05$ & [0.18, 0.27] & 4.68 & Large effect size \\ 
        \rtwo vs. Exp. Length (sentences) & 0.13 & $<0.05$ & [0.08, 0.17] & 0.63 & Large effect size \\ 
        \rtwo vs. Exp. Length (tokens) & 0.17 & $<0.05$ & [0.12, 0.22] & -2.91 & Large effect size \\ 
        \rtwo vs. Exp. Sentiment (average) & 0.25 & $<0.05$ & [0.21, 0.3] & 4.59 & Large effect size \\ 
        \rtwo vs. Exp. Sentiment (max) & 0.22 & $<0.05$ & [0.17, 0.26] & 4.52 & Large effect size \\ 
        \CGPT vs. Exp. Length (sentences) & 0.11 & $<0.05$ & [0.07, 0.16] & -1.9 & Large effect size \\ 
        \CGPT vs. Exp. Length (tokens) & 0.13 & $<0.05$ & [0.08, 0.18] & -3.06 & Large effect size \\ 
        \CGPT vs. Exp. Sentiment (average) & 0.13 & $<0.05$ & [0.08, 0.18] & 1.8 & Large effect size \\ 
        \CGPT vs. Exp. Sentiment (max) & 0.14 & $<0.05$ & [0.09, 0.19] & 1.68 & Large effect size \\ 
        \lama vs. Exp. Length (sentences) & 0.27 & $<0.05$ & [0.22, 0.31] & -1.4 & Large effect size \\ 
        \lama vs. Exp. Length (tokens) & 0.3 & $<0.05$ & [0.26, 0.35] & -3.04 & Large effect size \\ 
        \lama vs. Exp. Sentiment (average) & 0.5 & $<0.05$ & [0.47, 0.54] & 1.57 & Large effect size \\ 
        \lama vs. Exp. Sentiment (max) & 0.44 & $<0.05$ & [0.4, 0.48] & 1.48 & Large effect size \\ 
        \lamatri vs. Exp. Length (sentences) & 0.23 & $<0.05$ & [0.19, 0.28] & -0.13 & Small effect size \\ 
        \lamatri vs. Exp. Length (tokens) & 0.27 & $<0.05$ & [0.23, 0.32] & -2.96 & Large effect size \\ 
        \lamatri vs. Exp. Sentiment (average) & 0.31 & $<0.05$ & [0.27, 0.36] & 3.25 & Large effect size \\ 
        \lamatri vs. Exp. Sentiment (max) & 0.3 & $<0.05$ & [0.25, 0.34] & 3.17 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \multicolumn{1}{p{2.8cm}}{\textbf{Comparison with \lamatri explanation} }
        & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        
        \rone vs. Exp. Length (sentences) & 0.35 & $<0.05$ & [0.3, 0.39] & -3.78 & Large effect size \\ 
        \rone vs. Exp. Length (tokens) & 0.4 & $<0.05$ & [0.36, 0.44] & -7.17 & Large effect size \\ 
        \rone vs. Exp. Sentiment (average) & 0.23 & $<0.05$ & [0.19, 0.28] & 4.91 & Large effect size \\ 
        \rone vs. Exp. Sentiment (max) & 0.21 & $<0.05$ & [0.17, 0.26] & 5.09 & Large effect size \\ 
        \rtwo vs. Exp. Length (sentences) & 0.37 & $<0.05$ & [0.32, 0.41] & -3.8 & Large effect size \\ 
        \rtwo vs. Exp. Length (tokens) & 0.41 & $<0.05$ & [0.37, 0.45] & -7.17 & Large effect size \\ 
        \rtwo vs. Exp. Sentiment (average) & 0.21 & $<0.05$ & [0.16, 0.25] & 5 & Large effect size \\ 
        \rtwo vs. Exp. Sentiment (max) & 0.21 & $<0.05$ & [0.17, 0.25] & 5.19 & Large effect size \\ 
        \CGPT vs. Exp. Length (sentences) & 0.11 & $<0.05$ & [0.07, 0.16] & -5.98 & Large effect size \\ 
        \CGPT vs. Exp. Length (tokens) & 0.21 & $<0.05$ & [0.17, 0.25] & -7.25 & Large effect size \\ 
        \CGPT vs. Exp. Sentiment (average) & 0.29 & $<0.05$ & [0.25, 0.33] & 2.38 & Large effect size \\ 
        \CGPT vs. Exp. Sentiment (max) & 0.23 & $<0.05$ & [0.18, 0.27] & 2.5 & Large effect size \\ 
        \lama vs. Exp. Length (sentences) & 0.32 & $<0.05$ & [0.28, 0.36] & -4.47 & Large effect size \\ 
        \lama vs. Exp. Length (tokens) & 0.43 & $<0.05$ & [0.39, 0.46] & -7.19 & Large effect size \\ 
        \lama vs. Exp. Sentiment (average) & 0.31 & $<0.05$ & [0.26, 0.35] & 4.63 & Large effect size \\ 
        \lama vs. Exp. Sentiment (max) & 0.25 & $<0.05$ & [0.21, 0.3] & 4.85 & Large effect size \\ 
        \lamatri vs. Exp. Length (sentences) & 0.34 & $<0.05$ & [0.3, 0.38] & -4.9 & Large effect size \\ 
        \lamatri vs. Exp. Length (tokens) & 0.47 & $<0.05$ & [0.43, 0.51] & -7.23 & Large effect size \\ 
        \lamatri vs. Exp. Sentiment (average) & 0.49 & $<0.05$ & [0.45, 0.52] & 2.52 & Large effect size \\ 
        \lamatri vs. Exp. Sentiment (max) & 0.4 & $<0.05$ & [0.36, 0.44] & 2.59 & Large effect size \\ \hline
    \end{tabular}
\begin{tabular}{lccccc}
        \multicolumn{1}{p{2.8cm}}{\textbf{Comparison with \lamatri explanation} }
        & \rotB{\textbf{Pearson's r}} & \rotB{\textbf{p-value}} & \rotB{\textbf{95\% CI}} & 
        \rotB{\textbf{Effect Size (Cohen's d)}} & \rotB{\textbf{Cohen's d Interpretation}} \\ \\ \hline
        \rone vs. Exp. Length (sentences) & 0.25 & $<0.05$ & [0.21, 0.3] & 1.33 & Large effect size \\ 
        \rone vs. Exp. Length (tokens) & 0.34 & $<0.05$ & [0.3, 0.38] & -7.32 & Large effect size \\ 
        \rone vs. Exp. Sentiment (average) & 0.28 & $<0.05$ & [0.23, 0.32] & 4.76 & Large effect size \\ 
        \rone vs. Exp. Sentiment (max) & 0.2 & $<0.05$ & [0.15, 0.25] & 4.5 & Large effect size \\ 
        \rtwo vs. Exp. Length (sentences) & 0.29 & $<0.05$ & [0.24, 0.33] & 1.3 & Large effect size \\ 
        \rtwo vs. Exp. Length (tokens) & 0.36 & $<0.05$ & [0.32, 0.4] & -7.32 & Large effect size \\ 
        \rtwo vs. Exp. Sentiment (average) & 0.3 & $<0.05$ & [0.25, 0.34] & 4.61 & Large effect size \\ 
        \rtwo vs. Exp. Sentiment (max) & 0.22 & $<0.05$ & [0.17, 0.26] & 4.35 & Large effect size \\ 
        \CGPT vs. Exp. Length (sentences) & 0.15 & $<0.05$ & [0.1, 0.19] & -2.5 & Large effect size \\ 
        \CGPT vs. Exp. Length (tokens) & 0.24 & $<0.05$ & [0.19, 0.29] & -7.74 & Large effect size \\ 
        \CGPT vs. Exp. Sentiment (average) & 0.24 & $<0.05$ & [0.2, 0.29] & 1.81 & Large effect size \\ 
        \CGPT vs. Exp. Sentiment (max) & 0.17 & $<0.05$ & [0.12, 0.22] & 1.49 & Large effect size \\ 
        \lama vs. Exp. Length (sentences) & 0.22 & $<0.05$ & [0.18, 0.27] & -1.49 & Large effect size \\ 
        \lama vs. Exp. Length (tokens) & 0.28 & $<0.05$ & [0.23, 0.33] & -7.67 & Large effect size \\ 
        \lama vs. Exp. Sentiment (average) & 0.38 & $<0.05$ & [0.34, 0.42] & 1.57 & Large effect size \\ 
        \lama vs. Exp. Sentiment (max) & 0.26 & $<0.05$ & [0.21, 0.31] & 1.36 & Large effect size \\ 
        \lamatri vs. Exp. Length (sentences) & 0.34 & $<0.05$ & [0.3, 0.38] & 0.22 & Medium effect size \\ 
        \lamatri vs. Exp. Length (tokens) & 0.46 & $<0.05$ & [0.43, 0.5] & -7.44 & Large effect size \\ 
        \lamatri vs. Exp. Sentiment (average) & 0.48 & $<0.05$ & [0.44, 0.52] & 3.26 & Large effect size \\ 
        \lamatri vs. Exp. Sentiment (max) & 0.32 & $<0.05$ & [0.28, 0.36] & 3.03 & Large effect size \\ \hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline
    
\multicolumn{7}{c} {\CGPT Misspelling Category} \\ \hline  \\  
    \multicolumn{7}{c} {Aspell misspelling} \\ \hline
            No mention & Unqualified mention & 3.978 & 0.0 & 2.0122 & 5.9439 & True \\ 
            No mention & Qualified mention & 5.3687 & 0.0 & 4.1207 & 6.6167 & True \\ 
            Unqualified mention & Qualified mention & 1.3906 & 0.3191 & -0.87 & 3.6512 & False \\
            \hline 
            
    \multicolumn{7}{c} {LanguageTool spelling} \\ \hline
            No mention & Unqualified mention & 4.1541 & 0.0 & 2.0492 & 6.2589 & True \\ 
            No mention & Qualified mention & 5.7212 & 0.0 & 4.385 & 7.0575 & True \\ 
            Unqualified mention & Qualified mention & 1.5672 & 0.2823 & -0.8532 & 3.9876 & False \\ \hline 
            
    \multicolumn{7}{c} {\CGPT Score} \\ \hline
            No mention & Unqualified mention & 0.0002 & 1.0 & -0.1667 & 0.1671 & False \\ 
            No mention & Qualified mention & -0.1226 & 0.0184 & -0.2286 & -0.0167 & True \\ 
            Unqualified mention & Qualified mention & -0.1228 & 0.2908 & -0.3148 & 0.0691 & False \\ \hline 
    
    \multicolumn{7}{c} {\CGPT Sentiment (average)} \\ \hline
            No mention & Unqualified mention & -0.215 & 0.0043 & -0.3738 & -0.0563 & True \\ 
            No mention & Qualified mention & -0.2745 & 0.0 & -0.3753 & -0.1737 & True \\ 
            Unqualified mention & Qualified mention & -0.0594 & 0.7255 & -0.242 & 0.1232 & False \\    \hline 
    \multicolumn{7}{c} {\CGPT Sentiment (max)} \\ \hline
            No mention & Unqualified mention & -0.0106 & 0.9889 & -0.1845 & 0.1633 & False \\ 
            No mention & Qualified mention & -0.2326 & 0.0 & -0.343 & -0.1222 & True \\ 
            Unqualified mention & Qualified mention & -0.2221 & 0.0251 & -0.422 & -0.0221 & True \\ \\ \hline 
    \end{tabular}
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline

\multicolumn{7}{c} {\lama Misspelling Category} \\ \hline \\
    \multicolumn{7}{c} {Aspell Misspelling Category} \\ \hline
    No mention & Unqualified mention & 1.2196 & 0.0904 & -0.1437 & 2.5829 & False \\ 
    No mention & Qualified mention & 6.6317 & 0.0 & 3.9932 & 9.2703 & True \\ 
    Unqualified mention & Qualified mention & 5.4122 & 0.0 & 2.4958 & 8.3285 & True \\ 
    \hline
    
    \multicolumn{7}{c} {LanguageTool Spelling} \\ \hline
    No mention & Unqualified mention & 1.2424 & 0.1129 & -0.2159 & 2.7008 & False \\ 
    No mention & Qualified mention & 7.2897 & 0.0 & 4.4673 & 10.1121 & True \\ 
    Unqualified mention & Qualified mention & 6.0473 & 0.0 & 2.9277 & 9.1669 & True \\ 
    \hline
    
    \multicolumn{7}{c} {\lama Score} \\ \hline
    No mention & Unqualified mention & 0.1439 & 0.0253 & 0.0142 & 0.2735 & True \\ 
    No mention & Qualified mention & -1.0048 & 0.0 & -1.2558 & -0.7538 & True \\ 
    Unqualified mention & Qualified mention & -1.1486 & 0.0 & -1.426 & -0.8713 & True \\ 
    \hline 
    
    \multicolumn{7}{c} {\lama Sentiment (average)} \\ \hline
    No mention & Unqualified mention & 0.0445 & 0.4861 & -0.0466 & 0.1356 & False \\ 
    No mention & Qualified mention & -0.5642 & 0.0 & -0.7405 & -0.3879 & True \\ 
    Unqualified mention & Qualified mention & -0.6087 & 0.0 & -0.8036 & -0.4138 & True \\ 
    \hline 
    
    \multicolumn{7}{c} {\lama Sentiment (max)} \\ \hline
    No mention & Unqualified mention & -0.0142 & 0.9393 & -0.113 & 0.0846 & False \\ 
    No mention & Qualified mention & -0.5163 & 0.0 & -0.7075 & -0.3252 & True \\ 
    Unqualified mention & Qualified mention & -0.5022 & 0.0 & -0.7134 & -0.2909 & True \\ 
    \hline 
    \end{tabular}
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline

    \multicolumn{7}{c} {\lamatri Misspelling Category} \\ \hline \\
\multicolumn{7}{c} {Aspell misspelling} \\ \hline
No mention & Unqualified mention & 5.4726 & 0.0 & 4.0327 & 6.9125 & True \\ 
No mention & Qualified mention & 4.9629 & 0.0 & 3.6628 & 6.263 & True \\ 
Unqualified mention & Qualified mention & -0.5097 & 0.7959 & -2.3665 & 1.3471 & False \\ 
\hline

\multicolumn{7}{c} {LanguageTool spelling} \\ \hline
No mention & Unqualified mention & 5.4189 & 0.0 & 3.8708 & 6.967 & True \\ 
No mention & Qualified mention & 5.0866 & 0.0 & 3.6889 & 6.4844 & True \\ 
Unqualified mention & Qualified mention & -0.3323 & 0.9194 & -2.3286 & 1.6641 & False \\ 
\hline

\multicolumn{7}{c} {\lamatri Score} \\ \hline
No mention & Unqualified mention & -0.0071 & 0.9968 & -0.2255 & 0.2113 & False \\ 
No mention & Qualified mention & -0.4458 & 0.0 & -0.643 & -0.2486 & True \\ 
Unqualified mention & Qualified mention & -0.4387 & 0.0008 & -0.7203 & -0.1571 & True \\ 
\hline 

\multicolumn{7}{c} {\lamatri Sentiment (average)} \\ \hline
No mention & Unqualified mention & 0.001 & 0.9999 & -0.1686 & 0.1707 & False \\ 
No mention & Qualified mention & -0.153 & 0.0504 & -0.3062 & 0.0002 & False \\ 
Unqualified mention & Qualified mention & -0.154 & 0.2246 & -0.3728 & 0.0648 & False \\ 
\hline 

\multicolumn{7}{c} {\lamatri Sentiment (average)} \\ \hline
No mention & Unqualified mention & -0.0327 & 0.8741 & -0.188 & 0.1226 & False \\ 
No mention & Qualified mention & -0.1657 & 0.0155 & -0.306 & -0.0255 & True \\ 
Unqualified mention & Qualified mention & -0.133 & 0.2644 & -0.3333 & 0.0673 & False \\ 
\hline 

    \end{tabular}
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline
    
\multicolumn{7}{c} {\CGPT Misspelling Category} \\ \hline  \\    
    \multicolumn{7}{c} {Aspell Misspelling Category} \\ \hline
    No mention & Unqualified mention & 0.5445 & 0.2205 & -0.2244 & 1.3133 & False \\ 
    No mention & Qualified mention & 1.646 & 0.0 & 1.0751 & 2.217 & True \\ 
    Unqualified mention & Qualified mention & 1.1016 & 0.0059 & 0.2633 & 1.9399 & True \\ 
    \hline
    
    \multicolumn{7}{c} {LanguageTool Spelling} \\ \hline
    No mention & Unqualified mention & 0.704 & 0.2062 & -0.2686 & 1.6765 & False \\ 
    No mention & Qualified mention & 1.8044 & 0.0 & 1.0822 & 2.5266 & True \\ 
    Unqualified mention & Qualified mention & 1.1004 & 0.0398 & 0.04 & 2.1608 & True \\ 
    \hline
    
    \multicolumn{7}{c} {\CGPT Score} \\ \hline
    No mention & Unqualified mention & 0.1211 & 0.655 & -0.2029 & 0.445 & False \\ 
    No mention & Qualified mention & -0.9254 & 0.0 & -1.1659 & -0.6848 & True \\ 
    Unqualified mention & Qualified mention & -1.0464 & 0.0 & -1.3997 & -0.6932 & True \\ 
    \hline 
    
    \multicolumn{7}{c} {\CGPT Sentiment (average)} \\ \hline
    No mention & Unqualified mention & 0.0226 & 0.7618 & -0.0527 & 0.0979 & False \\ 
    No mention & Qualified mention & -0.0513 & 0.0803 & -0.1072 & 0.0047 & False \\ 
    Unqualified mention & Qualified mention & -0.0738 & 0.0883 & -0.1559 & 0.0083 & False \\ 
    \hline 
    
    \multicolumn{7}{c} {\CGPT Sentiment (max)} \\ \hline
    No mention & Unqualified mention & 0.0292 & 0.7636 & -0.0687 & 0.1271 & False \\ 
    No mention & Qualified mention & -0.0324 & 0.5472 & -0.1051 & 0.0402 & False \\ 
    Unqualified mention & Qualified mention & -0.0616 & 0.365 & -0.1683 & 0.0451 & False \\ \\ \hline

    \end{tabular}
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline
    
\multicolumn{7}{c} {\lama Misspelling Category} \\ \hline \\
    \multicolumn{7}{c} {Aspell Misspelling Category} \\ \hline
    No mention & Unqualified mention & 0.5445 & 0.2205 & -0.2244 & 1.3133 & False \\ 
    No mention & Qualified mention & 1.646 & 0.0 & 1.0751 & 2.217 & True \\ 
    Unqualified mention & Qualified mention & 1.1016 & 0.0059 & 0.2633 & 1.9399 & True \\ 
    \hline
    
    \multicolumn{7}{c} {LanguageTool Spelling} \\ \hline
    No mention & Unqualified mention & 0.704 & 0.2062 & -0.2686 & 1.6765 & False \\ 
    No mention & Qualified mention & 1.8044 & 0.0 & 1.0822 & 2.5266 & True \\ 
    Unqualified mention & Qualified mention & 1.1004 & 0.0398 & 0.04 & 2.1608 & True \\ 
    \hline
    
    \multicolumn{7}{c} {\lama Score} \\ \hline
    No mention & Unqualified mention & 0.1211 & 0.655 & -0.2029 & 0.445 & False \\ 
    No mention & Qualified mention & -0.9254 & 0.0 & -1.1659 & -0.6848 & True \\ 
    Unqualified mention & Qualified mention & -1.0464 & 0.0 & -1.3997 & -0.6932 & True \\ 
    \hline 
    
    \multicolumn{7}{c} {\lama Sentiment (average)} \\ \hline
    No mention & Unqualified mention & 0.0226 & 0.7618 & -0.0527 & 0.0979 & False \\ 
    No mention & Qualified mention & -0.0513 & 0.0803 & -0.1072 & 0.0047 & False \\ 
    Unqualified mention & Qualified mention & -0.0738 & 0.0883 & -0.1559 & 0.0083 & False \\ 
    \hline 
    
    \multicolumn{7}{c} {\lama Sentiment (max)} \\ \hline
    No mention & Unqualified mention & 0.0292 & 0.7636 & -0.0687 & 0.1271 & False \\ 
    No mention & Qualified mention & -0.0324 & 0.5472 & -0.1051 & 0.0402 & False \\ 
    Unqualified mention & Qualified mention & -0.0616 & 0.365 & -0.1683 & 0.0451 & False \\ 
    \hline 
    \end{tabular}
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline
    
\multicolumn{7}{c} {\lama Misspelling Category} \\ \hline
    No mention & Unqualified mention & 1.6317 & 0.0 & 1.0424 & 2.221 & True \\ 
    No mention & Qualified mention & 3.8705 & 0.0 & 3.3251 & 4.4159 & True \\ 
    Unqualified mention & Qualified mention & 2.2388 & 0.0 & 1.619 & 2.8585 & True \\ 
    \hline
    
    \multicolumn{7}{c} {LanguageTool Spelling} \\ \hline
    No mention & Unqualified mention & 1.646 & 0.0 & 0.8711 & 2.4209 & True \\ 
    No mention & Qualified mention & 3.4538 & 0.0 & 2.7366 & 4.171 & True \\ 
    Unqualified mention & Qualified mention & 1.8079 & 0.0 & 0.993 & 2.6228 & True \\ 
    \hline
    
    \multicolumn{7}{c} {\lama Score} \\ \hline
    No mention & Unqualified mention & -0.3063 & 0.1483 & -0.6908 & 0.0783 & False \\ 
    No mention & Qualified mention & -2.0522 & 0.0 & -2.4081 & -1.6963 & True \\ 
    Unqualified mention & Qualified mention & -1.7459 & 0.0 & -2.1503 & -1.3415 & True \\ 
    \hline 
    
    \multicolumn{7}{c} {\lama Sentiment (average)} \\ \hline
    No mention & Unqualified mention & -0.0388 & 0.5642 & -0.1279 & 0.0504 & False \\ 
    No mention & Qualified mention & -0.3181 & 0.0 & -0.4006 & -0.2356 & True \\ 
    Unqualified mention & Qualified mention & -0.2793 & 0.0 & -0.373 & -0.1856 & True \\ 
    \hline 
    
    \multicolumn{7}{c} {\lama Sentiment (max)} \\ \hline
    No mention & Unqualified mention & 0.0889 & 0.0976 & -0.0121 & 0.1898 & False \\ 
    No mention & Qualified mention & -0.2181 & 0.0 & -0.3115 & -0.1246 & True \\ 
    Unqualified mention & Qualified mention & -0.3069 & 0.0 & -0.4131 & -0.2008 & True \\ 
    \hline 
    \end{tabular}
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline

    \multicolumn{7}{c} {\CGPT Grammar Category} \\ \hline \\
    
    \multicolumn{7}{c} {LanguageTool Grammar} \\ \hline
    No mention & Unqualified mention & 0.131 & 0.7383 & -0.283 & 0.545 & False \\ 
    No mention & Qualified mention & 0.578 & 0.0002 & 0.2404 & 0.9155 & True \\ 
    Unqualified mention & Qualified mention & 0.4469 & 0.073 & -0.0316 & 0.9255 & False \\ 
    \hline
    
    \multicolumn{7}{c} {\CGPT Score} \\ \hline
    No mention & Unqualified mention & 0.1008 & 0.0346 & 0.0057 & 0.1959 & True \\ 
    No mention & Qualified mention & -0.0363 & 0.5144 & -0.1138 & 0.0412 & False \\ 
    Unqualified mention & Qualified mention & -0.1371 & 0.0097 & -0.247 & -0.0273 & True \\ 
    \hline
    
    \multicolumn{7}{c} {\CGPT Sentiment (average)} \\ \hline
    No mention & Unqualified mention & -0.186 & 0.0 & -0.2757 & -0.0963 & True \\ 
    No mention & Qualified mention & -0.2579 & 0.0 & -0.331 & -0.1847 & True \\ 
    Unqualified mention & Qualified mention & -0.0719 & 0.235 & -0.1756 & 0.0318 & False \\ 
    \hline 
    
    \multicolumn{7}{c} {\CGPT Sentiment (max)} \\ \hline
    No mention & Unqualified mention & -0.1476 & 0.0013 & -0.2458 & -0.0494 & True \\ 
    No mention & Qualified mention & -0.2469 & 0.0 & -0.3269 & -0.1668 & True \\ 
    Unqualified mention & Qualified mention & -0.0992 & 0.1006 & -0.2127 & 0.0143 & False \\ 
    \hline 
    \end{tabular}
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline

    \multicolumn{7}{c} {\lama Grammar Category} \\ \hline \\
    
    \multicolumn{7}{c} {LanguageTool Grammar} \\ \hline
    No mention & Unqualified mention & 0.1308 & 0.6799 & -0.2356 & 0.4972 & False \\ 
    No mention & Qualified mention & 0.9196 & 0.0101 & 0.1792 & 1.66 & True \\ 
    Unqualified mention & Qualified mention & 0.7889 & 0.0533 & -0.0086 & 1.5863 & False \\ 
    \hline
    
    \multicolumn{7}{c} {\lama Score} \\ \hline
    No mention & Unqualified mention & 0.085 & 0.0904 & -0.01 & 0.1801 & False \\ 
    No mention & Qualified mention & -0.938 & 0.0 & -1.1301 & -0.7459 & True \\ 
    Unqualified mention & Qualified mention & -1.0231 & 0.0 & -1.23 & -0.8162 & True \\ 
    \hline
    
    \multicolumn{7}{c} {\lama Sentiment (average)} \\ \hline
    No mention & Unqualified mention & 0.0199 & 0.7692 & -0.0476 & 0.0873 & False \\ 
    No mention & Qualified mention & -0.4554 & 0.0 & -0.5917 & -0.319 & True \\ 
    Unqualified mention & Qualified mention & -0.4752 & 0.0 & -0.6221 & -0.3284 & True \\ 
    \hline 
    
    \multicolumn{7}{c} {\lama Sentiment (max)} \\ \hline
    No mention & Unqualified mention & -0.0244 & 0.7152 & -0.0976 & 0.0489 & False \\ 
    No mention & Qualified mention & -0.3992 & 0.0 & -0.5472 & -0.2512 & True \\ 
    Unqualified mention & Qualified mention & -0.3748 & 0.0 & -0.5342 & -0.2154 & True \\ 
    \hline 
    \end{tabular}
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline

    \multicolumn{7}{c} {\lamatri Grammar Category} \\ \hline \\
    
    \multicolumn{7}{c} {LanguageTool Grammar} \\ \hline
    No mention & Unqualified mention & 0.6469 & 0.0 & 0.3358 & 0.9579 & True \\ 
    No mention & Qualified mention & 0.8334 & 0.0 & 0.4871 & 1.1797 & True \\ 
    Unqualified mention & Qualified mention & 0.1865 & 0.4457 & -0.1742 & 0.5472 & False \\ 
    \hline
    
    \multicolumn{7}{c} {\lamatri Score} \\ \hline
    No mention & Unqualified mention & -0.5362 & 0.0 & -0.6577 & -0.4146 & True \\ 
    No mention & Qualified mention & -0.777 & 0.0 & -0.9123 & -0.6416 & True \\ 
    Unqualified mention & Qualified mention & -0.2408 & 0.0002 & -0.3817 & -0.0998 & True \\ 
    \hline
    
    \multicolumn{7}{c} {\lamatri Sentiment (average)} \\ \hline
    No mention & Unqualified mention & -0.2826 & 0.0 & -0.3795 & -0.1857 & True \\ 
    No mention & Qualified mention & -0.395 & 0.0 & -0.5029 & -0.2871 & True \\ 
    Unqualified mention & Qualified mention & -0.1124 & 0.0498 & -0.2248 & -0.0001 & True \\ 
    \hline 
    
    \multicolumn{7}{c} {\lamatri Sentiment (max)} \\ \hline
    No mention & Unqualified mention & -0.3142 & 0.0 & -0.4027 & -0.2257 & True \\ 
    No mention & Qualified mention & -0.3385 & 0.0 & -0.4371 & -0.2399 & True \\ 
    Unqualified mention & Qualified mention & -0.0243 & 0.844 & -0.127 & 0.0784 & False \\ 
    \hline 
    \end{tabular}
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline
\multicolumn{7}{c} {\CGPT Grammar Category} \\ \hline  \\ 
    \multicolumn{7}{c} {LanguageTool Grammar} \\ \hline
    No mention & Unqualified mention & 0.0223 & 0.9793 & -0.2461 & 0.2907 & False \\ 
    No mention & Qualified mention & 0.3864 & 0.0003 & 0.1543 & 0.6184 & True \\ 
    Unqualified mention & Qualified mention & 0.3641 & 0.0003 & 0.144 & 0.5841 & True \\ 
    \hline
    
    \multicolumn{7}{c} {\CGPT Score} \\ \hline
    No mention & Unqualified mention & 0.4071 & 0.006 & 0.0967 & 0.7175 & True \\ 
    No mention & Qualified mention & -0.7031 & 0.0 & -0.9714 & -0.4348 & True \\ 
    Unqualified mention & Qualified mention & -1.1102 & 0.0 & -1.3646 & -0.8557 & True \\ 
    \hline
    
    \multicolumn{7}{c} {\CGPT Sentiment (average)} \\ \hline
    No mention & Unqualified mention & 0.016 & 0.8618 & -0.0562 & 0.0882 & False \\ 
    No mention & Qualified mention & -0.0975 & 0.0007 & -0.16 & -0.0351 & True \\ 
    Unqualified mention & Qualified mention & -0.1135 & 0.0 & -0.1727 & -0.0543 & True \\ 
    \hline 
    
    \multicolumn{7}{c} {\CGPT Sentiment (max)} \\ \hline
    No mention & Unqualified mention & 0.0479 & 0.4577 & -0.0463 & 0.1421 & False \\ 
    No mention & Qualified mention & -0.0559 & 0.2419 & -0.1373 & 0.0256 & False \\ 
    Unqualified mention & Qualified mention & -0.1037 & 0.0047 & -0.181 & -0.0265 & True \\ 
    \hline 
    \end{tabular}
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline

    \multicolumn{7}{c} {\lama Grammar Category} \\ \hline \\
    
    \multicolumn{7}{c} {LanguageTool Grammar} \\ \hline
    No mention & Unqualified mention & 0.1588 & 0.2748 & -0.0839 & 0.4014 & False \\ 
    No mention & Qualified mention & 0.3082 & 0.0017 & 0.0983 & 0.5181 & True \\ 
    Unqualified mention & Qualified mention & 0.1494 & 0.3848 & -0.1164 & 0.4152 & False \\ 
    \hline
    
    \multicolumn{7}{c} {\lama Score} \\ \hline
    No mention & Unqualified mention & -0.2552 & 0.3014 & -0.6599 & 0.1496 & False \\ 
    No mention & Qualified mention & -1.8381 & 0.0 & -2.1882 & -1.488 & True \\ 
    Unqualified mention & Qualified mention & -1.5829 & 0.0 & -2.0263 & -1.1395 & True \\ 
    \hline
    
    \multicolumn{7}{c} {\lama Sentiment (average)} \\ \hline
    No mention & Unqualified mention & -0.0639 & 0.29 & -0.1637 & 0.0359 & False \\ 
    No mention & Qualified mention & -0.2761 & 0.0 & -0.3624 & -0.1898 & True \\ 
    Unqualified mention & Qualified mention & -0.2122 & 0.0 & -0.3215 & -0.1029 & True \\ 
    \hline 
    
    \multicolumn{7}{c} {\lama Sentiment (max)} \\ \hline
    No mention & Unqualified mention & -0.0229 & 0.8234 & -0.1134 & 0.0676 & False \\ 
    No mention & Qualified mention & -0.2137 & 0.0 & -0.2919 & -0.1354 & True \\ 
    Unqualified mention & Qualified mention & -0.1908 & 0.0 & -0.2899 & -0.0916 & True \\ 
    \hline 
    \end{tabular}
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline

    \multicolumn{7}{c} {\lamatri Grammar Category} \\ \hline \\
    
    \multicolumn{7}{c} {LanguageTool Grammar} \\ \hline
    No mention & Unqualified mention & 0.0096 & 0.9955 & -0.2389 & 0.2581 & False \\ 
    No mention & Qualified mention & 0.7094 & 0.0 & 0.4622 & 0.9567 & True \\ 
    Unqualified mention & Qualified mention & 0.6999 & 0.0 & 0.5026 & 0.8971 & True \\ 
    \hline
    
    \multicolumn{7}{c} {\lamatri Score} \\ \hline
    No mention & Unqualified mention & 0.1781 & 0.5891 & -0.2479 & 0.604 & False \\ 
    No mention & Qualified mention & -1.7737 & 0.0 & -2.1975 & -1.3498 & True \\ 
    Unqualified mention & Qualified mention & -1.9518 & 0.0 & -2.2899 & -1.6137 & True \\ 
    \hline
    
    \multicolumn{7}{c} {\lamatri Sentiment (average)} \\ \hline
    No mention & Unqualified mention & 0.041 & 0.5905 & -0.0573 & 0.1394 & False \\ 
    No mention & Qualified mention & -0.2928 & 0.0 & -0.3906 & -0.195 & True \\ 
    Unqualified mention & Qualified mention & -0.3338 & 0.0 & -0.4119 & -0.2558 & True \\ 
    \hline 
    
    \multicolumn{7}{c} {\lamatri Sentiment (max)} \\ \hline
    No mention & Unqualified mention & 0.0828 & 0.1865 & -0.0281 & 0.1937 & False \\ 
    No mention & Qualified mention & -0.2578 & 0.0 & -0.3682 & -0.1474 & True \\ 
    Unqualified mention & Qualified mention & -0.3406 & 0.0 & -0.4286 & -0.2526 & True \\ 
    \hline 
    \end{tabular}
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline
    \multicolumn{7}{c} {\CGPT Score} \\ \hline
    Lower & Middle & 0.6076 & 0.0 & 0.3607 & 0.8546 & True \\
    Lower & Upper & 0.7919 & 0.0 & 0.5443 & 1.0395 & True \\
    Middle & Upper & 0.1843 & 0.0 & 0.1226 & 0.246 & True \\\hline
    \multicolumn{7}{c} {\lama Score } \\ \hline
    Lower & Middle & 1.7155 & 0.0 & 1.4686 & 1.9625 & True \\
    Lower & Upper & 2.2693 & 0.0 & 2.0218 & 2.5169 & True \\
    Middle & Upper & 0.5538 & 0.0 & 0.4921 & 0.6155 & True \\ \hline
    \multicolumn{7}{c} {\lamatri Score } \\ \hline
    Lower & Middle & 1.0583 & 0.0 & 0.66 & 1.4566 & True \\
    Lower & Upper & 1.9425 & 0.0 & 1.5432 & 2.3418 & True \\
    Middle & Upper & 0.8842 & 0.0 & 0.7847 & 0.9837 & True \\
    \hline 
    \end{tabular}
\begin{tabular}{llccccc}
    \textbf{Group1} & \textbf{Group2} & \textbf{Meandiff} & \textbf{P-adj} & \textbf{CI lower} & \textbf{CI upper} & \textbf{Reject} \\ \hline \hline

    \multicolumn{7}{c} {\CGPT Score} \\ \hline
    Lower & Middle & 1.0849 & 0.0 & 0.652 & 1.5177 & True \\
    Lower & Upper & 1.5391 & 0.0 & 1.1073 & 1.971 & True \\
    Middle & Upper & 0.4542 & 0.0 & 0.2348 & 0.6737 & True \\ \hline

    \multicolumn{7}{c} {\lama Score } \\ \hline
    Lower & Middle & 1.0414 & 0.0002 & 0.433 & 1.6497 & True \\
    Lower & Upper & 2.7294 & 0.0 & 2.1225 & 3.3363 & True \\
    Middle & Upper & 1.688 & 0.0 & 1.3796 & 1.9965 & True \\ \hline

    \multicolumn{7}{c} {\lamatri Score } \\ \hline
    Lower & Middle & 2.6748 & 0.0 & 2.0978 & 3.2518 & True \\
    Lower & Upper & 4.6779 & 0.0 & 4.1023 & 5.2535 & True \\
    Middle & Upper & 2.0031 & 0.0 & 1.7105 & 2.2956 & True \\ \hline
    \end{tabular}
